SoK: Content Moderation for End-to-End Encryption

Popular messaging applications now enable end-to-end-encryption (E2EE) by default, and E2EE data storage is becoming common. These important advances for security and privacy create new content moderation challenges for online services, because services can no longer directly access plaintext content. While ongoing public policy debates about E2EE and content moderation in the United States and European Union emphasize child sexual abuse material and misinformation in messaging and storage, we identify and synthesize a wealth of scholarship that goes far beyond those topics. We bridge literature that is diverse in both content moderation subject matter, such as malware, spam, hate speech, terrorist content, and enterprise policy compliance, as well as intended deployments, including not only privacy-preserving content moderation for messaging, email, and cloud storage, but also private introspection of encrypted web traffic by middleboxes. In this work, we systematize the study of content moderation in E2EE settings. We set out a process pipeline for content moderation, drawing on a broad interdisciplinary literature that is not specific to E2EE. We examine cryptography and policy design choices at all stages of this pipeline, and we suggest areas of future research to fill gaps in literature and better understand possible paths forward.

==> img/e2ee-channel.tex <==
\begin{tikzpicture}
\node[content] (sent) at (0,0) {\includegraphics[width=5em]{img/catpicture.png}};
\node[above=-1.3em] (sentunlock) at (sent.north west) {\includegraphics[width=3em]{img/unlocked.png}};
\node[textblock, below of=sent, anchor=north] {1. \textbf{Sender} encrypts the content and sends the ciphertext via the Channel to the Receiver};
\draw[-] (-1.5,-1) -- (1,-1) -- (1,2) -- (-1.5,2) -- cycle;

\draw[dashed] (2.5,-3.5) -- (2.5,2.5);
\draw[->] (1.5, 0) -- (3, 0);

\node[content, fill=gray!50, pattern=north west lines, pattern color=black] (channeled) at (5,0) {};
\node[above=-1.3em] (channeledlock) at (channeled.north west) {\includegraphics[width=3.1em]{img/locked.png}};
\node[textblock, below of=channeled, anchor=north] {2. \textbf{Channel} cannot distinguish between same-length messages sent by this Sender.  Channel forwards ciphertext to Receiver};
\draw[-] (3.5,-1) -- (6,-1) -- (6,2) -- (3.5,2) -- cycle;

\draw[dashed] (7.5,-3.5) -- (7.5,2.5);
\draw[->] (6.5, 0) -- (8, 0);

\node[content] (received) at (10,0) {\includegraphics[width=5em]{img/catpicture.png}};
\node[above=-1.3em] (receivedlock) at (received.north west) {\includegraphics[width=3em]{img/unlocked.png}};
\node[textblock, below of=received, anchor=north] {3. \textbf{Receiver} decrypts ciphertext to recover the plaintext message};
\draw[-] (8.5,-1) -- (11,-1) -- (11,2) -- (8.5,2) -- cycle;
\end{tikzpicture}

==> img/example1.tex <==
\begin{tikzpicture}

\node[content] (sent) at (0,0) {\includegraphics[width=5em]{img/catpicture.png}};
\node[above=-1.3em] (sentunlock) at (sent.north west) {\includegraphics[width=3em]{img/unlocked.png}};
\draw[-] (-1.5,-1) -- (1,-1) -- (1,2) -- (-1.5,2) -- cycle;

\draw[dashed] (2.5,-3.5) -- (2.5,3.5);
\draw[->] (1.5, 0) -- (3, 0);

\node[content, fill=gray!50, pattern=north west lines, pattern color=black] (channeled) at (5,0) {};
\node[above=-1.3em] (channeledlock) at (channeled.north west) {\includegraphics[width=3.1em]{img/locked.png}};
\node[textblock, below of=channeled, anchor=north, xshift=0.6em, yshift=-0.5em] {\textbf{Moderator} controlled by the service provider sends a spam classifier to the receiver.};
\draw[-] (3.5,-1) -- (6,-1) -- (6,2) -- (3.5,2) -- cycle;

\node[block] (mod) at (6, 3) {Mod};

\draw[dashed] (7.5,-3.5) -- (7.5,3.5);
\draw[->] (6.5, 0) -- (8, 0);

\begin{scope}[every node/.style={scale=0.5}]
\begin{scope}[xshift=-0.8em, yshift=0.5em]
\node[content] (received) at (9.5,0) {\includegraphics[width=5em]{img/catpicture.png}};
\node[above=-0.5em] (receivedlock) at (received.north west) {\includegraphics[width=3em]{img/unlocked.png}};
\draw[-,fill=blue!30] (10.5, -0.8) -- (11.5, -0.3) -- (11.5, 0.7) -- (10.5, 1.2) -- cycle;
\node[text width=2em, text centered] at (10.8, 0.2) {\huge Mod \\ ML};
\draw[->] (10, 0) -- (10.4, 0);
\end{scope}

\node[] (topfolder) at (12.3, 1.3) {\includegraphics[width=5em]{img/file-folder.png}};
\draw[->] (11.3, 0.7) -- (topfolder.west);
\node[below of=topfolder, anchor=north] {\LARGE spam};

\node[] (bottomfolder) at (12.3, 0) {\includegraphics[width=5em]{img/file-folder.png}};
\draw[->] (11.3, 0.2) -- (bottomfolder.west);
\node[below of=bottomfolder, anchor=north] {\LARGE inbox};
\end{scope}
\node[textblock, below of=received, yshift=-1em, right=4em, anchor=north, text width=15em] {\textbf{Receiver} checks the classification result on the message and sends spam messages to a special folder.};
\draw[-] (8.5,-1) -- (13,-1) -- (13,2) -- (8.5,2) -- cycle;

\draw[->] (mod.east) -| (10.5, 1.5);
\end{tikzpicture}

==> img/example2.tex <==
\begin{tikzpicture}
\draw[-] (-2.5,-1) -- (0.5,-1) -- (0.5,2) -- (-2.5,2) -- cycle;
\begin{scope}[every node/.style={scale=0.5}]
\node[content] (sent) at (-1.7,0) {\includegraphics[width=5em]{img/catpicture.png}};
\node[above=-0.5em] (sentlock) at (sent.north west) {\includegraphics[width=3em]{img/unlocked.png}};
\end{scope}
\node[box,fill=blue!30] (modencinfo) at (-1, 1.5) {Mod. Enc. Info};
\node[token, inner sep=0pt] (token1) at (-0.2,0) {\footnotesize token};
\draw[->] (modencinfo.south) -- +(0.4, -0.8);
\draw[->] (sent.east) -- +(0.4, 0);
\node[textblock, below of=sent, anchor=north, xshift=2em] {\textbf{Sender} generates a blinded token for the content and sends both the token and ciphertext to the channel.};

\draw[dashed] (1.5,-3.5) -- (1.5,3.5);
\draw[->] (1, 0) -- (2, 0);

\begin{scope}[every node/.style={scale=0.5}]
\node[content, fill=gray!50, pattern=north west lines, pattern color=black] (channeled) at (5.5,0) {};
\node[above=-0.5em] (channeledlock) at (channeled.north west) {\includegraphics[width=3em]{img/locked.png}};
\end{scope}
\node[box,fill=blue!30] (modinfo) at (4, 1.5) {Mod. Info};
\node[token, inner sep=0pt] (token2) at (4,0) {\footnotesize token};
\draw[<->] (token2.north) -- (modinfo.south);
\node[textblock, below of=channeled, xshift=-2.5em, anchor=north, text width=16em] {\textbf{Channel} uses the token to learn whether the content is problematic, and reports it if so.  If not, it learned no other info, and it forwards the ciphertext on to the receiver.};
\draw[-] (2.5,-1) -- (6.5,-1) -- (6.5,2) -- (2.5,2) -- cycle;

\node[block] (mod) at (4, 3) {Mod};
\draw[->] (mod.west) -| (modencinfo.north);
\draw[->] (mod.south) -| (modinfo.north);

\draw[->] (6,2) |- (mod.east);
\node[text width=6em, text centered, anchor=south] at (6,3) {Report if problematic};


\draw[dashed] (7.5,-3.5) -- (7.5,3.5);
\draw[->] (7, 0) -- (8, 0);

\node[content] (received) at (10,0) {\includegraphics[width=5em]{img/catpicture.png}};
\node[above=-1.3em] (receivedlock) at (received.north west) {\includegraphics[width=3em]{img/unlocked.png}};
\node[textblock, below of=received, anchor=north] {};
\draw[-] (8.5,-1) -- (11,-1) -- (11,2) -- (8.5,2) -- cycle;
\end{tikzpicture}
